Multi-Domain Security for 6G ISAC: Challenges and Opportunities in Transportation

Integrated sensing and communication (ISAC) will be central to 6G-enabled transportation, providing both seamless connectivity and high-precision sensing. However, this tight integration exposes attack points not encountered in pure sensing and communication systems. In this article, we identify unique ISAC-induced security challenges and opportunities in three interrelated domains: cyber-physical (where manipulation of sensors and actuators can mislead perception and control), physical-layer (where over-the-air signals are vulnerable to spoofing and jamming) and protocol (where complex cryptographic protocols cannot detect lower-layer attacks). Building on these insights, we put forward a multi-domain security vision for 6G transportation and propose an integrated security framework that unifies protection across domains by leveraging existing ISAC measurements for lightweight cross-checks.

==> Figures2/PLA_R2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.30000,0.80000}%
\definecolor{mycolor2}{rgb}{0.85000,0.10000,0.10000}%
\definecolor{mycolor3}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}
[scale=1\columnwidth/10cm,font=\footnotesize]
\begin{axis}[%
width=8cm,
height=4cm,
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{mycolor3}},
%xlabel={$\text{PLA Threshold, }\gamma\text{ (degrees)}$},
xlabel={PLA Threshold, $\gamma\text{ (degrees)}$},
ymode=log,
ymin=0.01,
ymax=1.5,
yminorticks=true,
ylabel style={font=\color{mycolor3}},
ylabel={{Relative Complexity} $\rho(\gamma)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left}
]
\addplot [color=black, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	1\\
40	1\\
};
\addlegendentry{HLA only}


\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.08, forget plot]
table[row sep=crcr] {%
x	y\\
0.2	0.4992\\
0.3	0.5033\\
0.4	0.5044\\
0.5	0.5058\\
0.6	0.5062\\
0.7	0.5072\\
0.8	0.5083\\
0.9	0.5086\\
1	0.5094\\
1.1	0.5109\\
1.2	0.5115\\
1.3	0.5118\\
1.4	0.5123\\
1.5	0.514\\
1.6	0.5145\\
1.7	0.5148\\
1.8	0.5154\\
1.9	0.5157\\
2	0.5169\\
2.1	0.5173\\
2.2	0.5178\\
2.3	0.5186\\
2.4	0.5196\\
2.5	0.5203\\
2.6	0.5207\\
2.7	0.5213\\
2.8	0.5217\\
2.9	0.5227\\
3	0.5234\\
3.1	0.5238\\
3.2	0.5249\\
3.3	0.5263\\
3.4	0.5277\\
3.5	0.5285\\
3.6	0.529\\
3.7	0.53\\
3.8	0.5311\\
3.9	0.5324\\
4	0.5338\\
4.1	0.5341\\
4.2	0.5349\\
4.3	0.5356\\
4.4	0.5364\\
4.5	0.5369\\
4.6	0.5385\\
4.7	0.5393\\
4.8	0.5398\\
4.9	0.5411\\
5	0.5414\\
5.1	0.5423\\
5.2	0.5431\\
5.3	0.5432\\
5.4	0.5443\\
5.5	0.5451\\
5.6	0.5462\\
5.7	0.547\\
5.8	0.5472\\
5.9	0.5487\\
6	0.5494\\
6.1	0.5508\\
6.1	1.2\\
6	1.2\\
5.9	1.2\\
5.8	1.2\\
5.7	1.2\\
5.6	1.2\\
5.5	1.2\\
5.4	1.2\\
5.3	1.2\\
5.2	1.2\\
5.1	1.2\\
5	1.2\\
4.9	1.2\\
4.8	1.2\\
4.7	1.2\\
4.6	1.2\\
4.5	1.2\\
4.4	1.2\\
4.3	1.2\\
4.2	1.2\\
4.1	1.2\\
4	1.2\\
3.9	1.2\\
3.8	1.2\\
3.7	1.2\\
3.6	1.2\\
3.5	1.2\\
3.4	1.2\\
3.3	1.2\\
3.2	1.2\\
3.1	1.2\\
3	1.2\\
2.9	1.2\\
2.8	1.2\\
2.7	1.2\\
2.6	1.2\\
2.5	1.2\\
2.4	1.2\\
2.3	1.2\\
2.2	1.2\\
2.1	1.2\\
2	1.2\\
1.9	1.2\\
1.8	1.2\\
1.7	1.2\\
1.6	1.2\\
1.5	1.2\\
1.4	1.2\\
1.3	1.2\\
1.2	1.2\\
1.1	1.2\\
1	1.2\\
0.9	1.2\\
0.8	1.2\\
0.7	1.2\\
0.6	1.2\\
0.5	1.2\\
0.4	1.2\\
0.3	1.2\\
0.2	1.2\\
}--cycle;
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0.1	0.3952\\
0.2	0.4992\\
0.3	0.5033\\
0.4	0.5044\\
0.5	0.5058\\
0.6	0.5062\\
0.7	0.5072\\
0.8	0.5083\\
0.9	0.5086\\
1	0.5094\\
1.1	0.5109\\
1.2	0.5115\\
1.3	0.5118\\
1.4	0.5123\\
1.5	0.514\\
1.6	0.5145\\
1.7	0.5148\\
1.8	0.5154\\
1.9	0.5157\\
2	0.5169\\
2.1	0.5173\\
2.2	0.5178\\
2.3	0.5186\\
2.4	0.5196\\
2.5	0.5203\\
2.6	0.5207\\
2.7	0.5213\\
2.8	0.5217\\
2.9	0.5227\\
3	0.5234\\
3.1	0.5238\\
3.2	0.5249\\
3.3	0.5263\\
3.4	0.5277\\
3.5	0.5285\\
3.6	0.529\\
3.7	0.53\\
3.8	0.5311\\
3.9	0.5324\\
4	0.5338\\
4.1	0.5341\\
4.2	0.5349\\
4.3	0.5356\\
4.4	0.5364\\
4.5	0.5369\\
4.6	0.5385\\
4.7	0.5393\\
4.8	0.5398\\
4.9	0.5411\\
5	0.5414\\
5.1	0.5423\\
5.2	0.5431\\
5.3	0.5432\\
5.4	0.5443\\
5.5	0.5451\\
5.6	0.5462\\
5.7	0.547\\
5.8	0.5472\\
5.9	0.5487\\
6	0.5494\\
6.1	0.5508\\
6.2	0.552\\
6.3	0.552\\
6.4	0.5528\\
6.5	0.5537\\
6.6	0.556\\
6.7	0.5566\\
6.8	0.5566\\
6.9	0.5574\\
7	0.5578\\
7.1	0.5591\\
7.2	0.5604\\
7.3	0.5604\\
7.4	0.5613\\
7.5	0.562\\
7.6	0.5631\\
7.7	0.564\\
7.8	0.564\\
7.9	0.5649\\
8	0.5658\\
8.1	0.5674\\
8.2	0.5685\\
8.3	0.5685\\
8.4	0.5694\\
8.5	0.5704\\
8.6	0.5708\\
8.7	0.572\\
8.8	0.572\\
8.9	0.573\\
9	0.5745\\
9.1	0.5747\\
9.2	0.5753\\
9.3	0.5756\\
9.4	0.5764\\
9.5	0.5781\\
9.6	0.5788\\
9.7	0.5792\\
9.8	0.5794\\
9.9	0.5803\\
10	0.5816\\
10.1	0.5821\\
10.2	0.5831\\
10.3	0.5835\\
10.4	0.584\\
10.5	0.5849\\
10.6	0.586\\
10.7	0.5872\\
10.8	0.5876\\
10.9	0.5876\\
11	0.5884\\
11.1	0.5902\\
11.2	0.5917\\
11.3	0.5934\\
11.4	0.5934\\
11.5	0.5941\\
11.6	0.596\\
11.7	0.5968\\
11.8	0.5979\\
11.9	0.5979\\
12	0.5988\\
12.1	0.5998\\
12.2	0.6008\\
12.3	0.6019\\
12.4	0.6019\\
12.5	0.6026\\
12.6	0.6044\\
12.7	0.6053\\
12.8	0.606\\
12.9	0.606\\
13	0.6071\\
13.1	0.6084\\
13.2	0.6092\\
13.3	0.6099\\
13.4	0.6099\\
13.5	0.6108\\
13.6	0.6125\\
13.7	0.6138\\
13.8	0.615\\
13.9	0.615\\
14	0.6159\\
14.1	0.6165\\
14.2	0.6184\\
14.3	0.6197\\
14.4	0.6197\\
14.5	0.6208\\
14.6	0.6214\\
14.7	0.6229\\
14.8	0.6237\\
14.9	0.6237\\
15	0.6244\\
15.1	0.6255\\
15.2	0.6269\\
15.3	0.6282\\
15.4	0.6282\\
15.5	0.6291\\
15.6	0.6301\\
15.7	0.6313\\
15.8	0.6322\\
15.9	0.6322\\
16	0.6333\\
16.1	0.6349\\
16.2	0.6351\\
16.3	0.6355\\
16.4	0.6362\\
16.5	0.6368\\
16.6	0.6376\\
16.7	0.6385\\
16.8	0.6399\\
16.9	0.6408\\
17	0.6415\\
17.1	0.6425\\
17.2	0.6432\\
17.3	0.6444\\
17.4	0.6454\\
17.5	0.6462\\
17.6	0.647\\
17.7	0.6474\\
17.8	0.6486\\
17.9	0.6493\\
18	0.6504\\
18.1	0.6515\\
18.2	0.6515\\
18.3	0.653\\
18.4	0.6538\\
18.5	0.6544\\
18.6	0.6552\\
18.7	0.6552\\
18.8	0.6574\\
18.9	0.6584\\
19	0.6599\\
19.1	0.6609\\
19.2	0.6609\\
19.3	0.6633\\
19.4	0.6643\\
19.5	0.6655\\
19.6	0.6661\\
19.7	0.6661\\
19.8	0.6681\\
19.9	0.6688\\
20	0.6698\\
20.1	0.6706\\
20.2	0.6706\\
20.3	0.6725\\
20.4	0.6728\\
20.5	0.6738\\
20.6	0.6749\\
20.7	0.6749\\
20.8	0.676\\
20.9	0.6764\\
21	0.677\\
21.1	0.6779\\
21.2	0.6779\\
21.3	0.6795\\
21.4	0.6798\\
21.5	0.6807\\
21.6	0.6816\\
21.7	0.6816\\
21.8	0.6828\\
21.9	0.683\\
22	0.6851\\
22.1	0.6859\\
22.2	0.6859\\
22.3	0.6867\\
22.4	0.6878\\
22.5	0.6883\\
22.6	0.6886\\
22.7	0.6886\\
22.8	0.6897\\
22.9	0.691\\
23	0.6915\\
23.1	0.6925\\
23.2	0.6925\\
23.3	0.6939\\
23.4	0.6952\\
23.5	0.6957\\
23.6	0.6962\\
23.7	0.6962\\
23.8	0.6977\\
23.9	0.6986\\
24	0.6999\\
24.1	0.7014\\
24.2	0.7014\\
24.3	0.7028\\
24.4	0.7042\\
24.5	0.7051\\
24.6	0.7059\\
24.7	0.7059\\
24.8	0.7072\\
24.9	0.7086\\
25	0.7098\\
25.1	0.7109\\
25.2	0.7109\\
25.3	0.7115\\
25.4	0.7122\\
25.5	0.7136\\
25.6	0.714\\
25.7	0.714\\
25.8	0.7156\\
25.9	0.7167\\
26	0.7179\\
26.1	0.7189\\
26.2	0.7195\\
26.3	0.72\\
26.4	0.7208\\
26.5	0.7221\\
26.6	0.7228\\
26.7	0.7235\\
26.8	0.7237\\
26.9	0.7253\\
27	0.7263\\
27.1	0.727\\
27.2	0.7272\\
27.3	0.728\\
27.4	0.7293\\
27.5	0.7307\\
27.6	0.7317\\
27.7	0.732\\
27.8	0.7327\\
27.9	0.7339\\
28	0.7352\\
28.1	0.7364\\
28.2	0.7367\\
28.3	0.7374\\
28.4	0.7375\\
28.5	0.7385\\
28.6	0.7393\\
28.7	0.7397\\
28.8	0.7405\\
28.9	0.7407\\
29	0.7421\\
29.1	0.7429\\
29.2	0.7429\\
29.3	0.7438\\
29.4	0.744\\
29.5	0.7458\\
29.6	0.7471\\
29.7	0.7471\\
29.8	0.7486\\
29.9	0.7491\\
30	0.751\\
30.1	0.752\\
30.2	0.752\\
30.3	0.7536\\
30.4	0.7542\\
30.5	0.7554\\
30.6	0.7566\\
30.7	0.7566\\
30.8	0.7583\\
30.9	0.7588\\
31	0.7603\\
31.1	0.7612\\
31.2	0.7612\\
31.3	0.7623\\
31.4	0.7624\\
31.5	0.7639\\
31.6	0.7644\\
31.7	0.7644\\
31.8	0.7662\\
31.9	0.7666\\
32	0.7679\\
32.1	0.7689\\
32.2	0.7695\\
32.3	0.77\\
32.4	0.771\\
32.5	0.7734\\
32.6	0.7743\\
32.7	0.7751\\
32.8	0.7754\\
32.9	0.7761\\
33	0.7772\\
33.1	0.7783\\
33.2	0.7793\\
33.3	0.7799\\
33.4	0.7805\\
33.5	0.7823\\
33.6	0.7828\\
33.7	0.783\\
33.8	0.7832\\
33.9	0.7838\\
34	0.7845\\
34.1	0.7855\\
34.2	0.7861\\
34.3	0.7864\\
34.4	0.7871\\
34.5	0.7897\\
34.6	0.7903\\
34.7	0.7914\\
34.8	0.7921\\
34.9	0.7927\\
35	0.7941\\
35.1	0.7949\\
35.2	0.796\\
35.3	0.7965\\
35.4	0.7969\\
35.5	0.7987\\
35.6	0.7994\\
35.7	0.8001\\
35.8	0.8009\\
35.9	0.8015\\
36	0.8035\\
36.1	0.8042\\
36.2	0.8048\\
36.3	0.8056\\
36.4	0.8061\\
36.5	0.8071\\
36.6	0.8075\\
36.7	0.8085\\
36.8	0.8094\\
36.9	0.8096\\
37	0.8111\\
37.1	0.8119\\
37.2	0.8126\\
37.3	0.8132\\
37.4	0.8136\\
37.5	0.8156\\
37.6	0.8165\\
37.7	0.8174\\
37.8	0.818\\
37.9	0.8185\\
38	0.8195\\
38.1	0.8198\\
38.2	0.8203\\
38.3	0.8208\\
38.4	0.8211\\
38.5	0.8235\\
38.6	0.8245\\
38.7	0.8249\\
38.8	0.8256\\
38.9	0.8262\\
39	0.8284\\
39.1	0.8294\\
39.2	0.8303\\
39.3	0.8309\\
39.4	0.8312\\
39.5	0.833\\
39.6	0.8337\\
39.7	0.8342\\
39.8	0.8345\\
39.9	0.8347\\
40	0.8359\\
};
\addlegendentry{High SNR (30 dB)}

\addplot [color=mycolor1, only marks, mark size=4.5pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
0.2	0.4992\\
};
\addlegendentry{$\gamma{}^{*}=0.2^\circ (\rho=0.499)$}


\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.08, forget plot]
table[row sep=crcr] {%
x	y\\
1.7	0.5125\\
1.8	0.514\\
1.9	0.5146\\
2	0.518\\
2.1	0.5185\\
2.2	0.5196\\
2.3	0.5201\\
2.4	0.5219\\
2.5	0.5228\\
2.6	0.5235\\
2.7	0.5242\\
2.8	0.5256\\
2.9	0.5273\\
3	0.5283\\
3.1	0.5286\\
3.2	0.5297\\
3.3	0.5308\\
3.4	0.5321\\
3.5	0.5328\\
3.6	0.533\\
3.7	0.5336\\
3.8	0.5346\\
3.9	0.5359\\
4	0.5369\\
4.1	0.5372\\
4.2	0.5375\\
4.3	0.5383\\
4.4	0.5392\\
4.5	0.5402\\
4.6	0.5414\\
4.7	0.5417\\
4.8	0.543\\
4.9	0.5439\\
5	0.5442\\
5.1	0.5455\\
5.2	0.546\\
5.3	0.5464\\
5.4	0.548\\
5.5	0.5481\\
5.6	0.5488\\
5.7	0.5492\\
5.8	0.5496\\
5.9	0.5506\\
5.9	1.2\\
5.8	1.2\\
5.7	1.2\\
5.6	1.2\\
5.5	1.2\\
5.4	1.2\\
5.3	1.2\\
5.2	1.2\\
5.1	1.2\\
5	1.2\\
4.9	1.2\\
4.8	1.2\\
4.7	1.2\\
4.6	1.2\\
4.5	1.2\\
4.4	1.2\\
4.3	1.2\\
4.2	1.2\\
4.1	1.2\\
4	1.2\\
3.9	1.2\\
3.8	1.2\\
3.7	1.2\\
3.6	1.2\\
3.5	1.2\\
3.4	1.2\\
3.3	1.2\\
3.2	1.2\\
3.1	1.2\\
3	1.2\\
2.9	1.2\\
2.8	1.2\\
2.7	1.2\\
2.6	1.2\\
2.5	1.2\\
2.4	1.2\\
2.3	1.2\\
2.2	1.2\\
2.1	1.2\\
2	1.2\\
1.9	1.2\\
1.8	1.2\\
1.7	1.2\\
}--cycle;
\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0.1	0.067\\
0.2	0.1331\\
0.3	0.1924\\
0.4	0.2516\\
0.5	0.3279\\
0.6	0.3458\\
0.7	0.3806\\
0.8	0.4111\\
0.9	0.425\\
1	0.4484\\
1.1	0.4734\\
1.2	0.4856\\
1.3	0.4937\\
1.4	0.4985\\
1.5	0.5075\\
1.6	0.5096\\
1.7	0.5125\\
1.8	0.514\\
1.9	0.5146\\
2	0.518\\
2.1	0.5185\\
2.2	0.5196\\
2.3	0.5201\\
2.4	0.5219\\
2.5	0.5228\\
2.6	0.5235\\
2.7	0.5242\\
2.8	0.5256\\
2.9	0.5273\\
3	0.5283\\
3.1	0.5286\\
3.2	0.5297\\
3.3	0.5308\\
3.4	0.5321\\
3.5	0.5328\\
3.6	0.533\\
3.7	0.5336\\
3.8	0.5346\\
3.9	0.5359\\
4	0.5369\\
4.1	0.5372\\
4.2	0.5375\\
4.3	0.5383\\
4.4	0.5392\\
4.5	0.5402\\
4.6	0.5414\\
4.7	0.5417\\
4.8	0.543\\
4.9	0.5439\\
5	0.5442\\
5.1	0.5455\\
5.2	0.546\\
5.3	0.5464\\
5.4	0.548\\
5.5	0.5481\\
5.6	0.5488\\
5.7	0.5492\\
5.8	0.5496\\
5.9	0.5506\\
6	0.5512\\
6.1	0.5524\\
6.2	0.5535\\
6.3	0.5535\\
6.4	0.5548\\
6.5	0.5556\\
6.6	0.5569\\
6.7	0.5574\\
6.8	0.5574\\
6.9	0.5587\\
7	0.5595\\
7.1	0.5601\\
7.2	0.5613\\
7.3	0.5613\\
7.4	0.5624\\
7.5	0.5633\\
7.6	0.5642\\
7.7	0.5659\\
7.8	0.5659\\
7.9	0.5667\\
8	0.5671\\
8.1	0.5689\\
8.2	0.5692\\
8.3	0.5692\\
8.4	0.5701\\
8.5	0.5717\\
8.6	0.572\\
8.7	0.5732\\
8.8	0.5732\\
8.9	0.5743\\
9	0.5765\\
9.1	0.5769\\
9.2	0.5779\\
9.3	0.5785\\
9.4	0.5793\\
9.5	0.5812\\
9.6	0.582\\
9.7	0.5826\\
9.8	0.5831\\
9.9	0.5838\\
10	0.5856\\
10.1	0.5867\\
10.2	0.5877\\
10.3	0.5879\\
10.4	0.5889\\
10.5	0.5896\\
10.6	0.5915\\
10.7	0.5925\\
10.8	0.5931\\
10.9	0.5931\\
11	0.5937\\
11.1	0.5945\\
11.2	0.5951\\
11.3	0.5971\\
11.4	0.5971\\
11.5	0.5988\\
11.6	0.5994\\
11.7	0.6009\\
11.8	0.6018\\
11.9	0.6018\\
12	0.6031\\
12.1	0.6049\\
12.2	0.6062\\
12.3	0.6067\\
12.4	0.6067\\
12.5	0.6076\\
12.6	0.609\\
12.7	0.6105\\
12.8	0.612\\
12.9	0.612\\
13	0.6129\\
13.1	0.6141\\
13.2	0.6158\\
13.3	0.617\\
13.4	0.617\\
13.5	0.6174\\
13.6	0.6185\\
13.7	0.6191\\
13.8	0.6206\\
13.9	0.6206\\
14	0.6208\\
14.1	0.6214\\
14.2	0.6224\\
14.3	0.6233\\
14.4	0.6233\\
14.5	0.6244\\
14.6	0.6252\\
14.7	0.627\\
14.8	0.6285\\
14.9	0.6285\\
15	0.6293\\
15.1	0.6301\\
15.2	0.6311\\
15.3	0.6319\\
15.4	0.6319\\
15.5	0.6329\\
15.6	0.6335\\
15.7	0.6347\\
15.8	0.6358\\
15.9	0.6358\\
16	0.6373\\
16.1	0.6388\\
16.2	0.6395\\
16.3	0.6409\\
16.4	0.6417\\
16.5	0.643\\
16.6	0.6434\\
16.7	0.6439\\
16.8	0.6455\\
16.9	0.646\\
17	0.6469\\
17.1	0.6476\\
17.2	0.6478\\
17.3	0.6491\\
17.4	0.6497\\
17.5	0.6504\\
17.6	0.651\\
17.7	0.6517\\
17.8	0.6531\\
17.9	0.6541\\
18	0.6547\\
18.1	0.6556\\
18.2	0.6556\\
18.3	0.6564\\
18.4	0.6576\\
18.5	0.6593\\
18.6	0.6604\\
18.7	0.6604\\
18.8	0.662\\
18.9	0.6629\\
19	0.6639\\
19.1	0.6647\\
19.2	0.6647\\
19.3	0.6666\\
19.4	0.6675\\
19.5	0.6683\\
19.6	0.6692\\
19.7	0.6692\\
19.8	0.6708\\
19.9	0.6714\\
20	0.6726\\
20.1	0.6732\\
20.2	0.6732\\
20.3	0.6752\\
20.4	0.6758\\
20.5	0.6768\\
20.6	0.6778\\
20.7	0.6778\\
20.8	0.6791\\
20.9	0.6794\\
21	0.6807\\
21.1	0.6819\\
21.2	0.6819\\
21.3	0.684\\
21.4	0.6847\\
21.5	0.6863\\
21.6	0.6867\\
21.7	0.6867\\
21.8	0.6881\\
21.9	0.6881\\
22	0.6889\\
22.1	0.6894\\
22.2	0.6894\\
22.3	0.6906\\
22.4	0.6917\\
22.5	0.6924\\
22.6	0.6934\\
22.7	0.6934\\
22.8	0.6952\\
22.9	0.6958\\
23	0.6969\\
23.1	0.6978\\
23.2	0.6978\\
23.3	0.6992\\
23.4	0.7001\\
23.5	0.7007\\
23.6	0.7018\\
23.7	0.7018\\
23.8	0.7035\\
23.9	0.7053\\
24	0.7065\\
24.1	0.7073\\
24.2	0.7073\\
24.3	0.7085\\
24.4	0.7095\\
24.5	0.7102\\
24.6	0.7109\\
24.7	0.7109\\
24.8	0.7121\\
24.9	0.714\\
25	0.7149\\
25.1	0.7159\\
25.2	0.7159\\
25.3	0.7171\\
25.4	0.7185\\
25.5	0.7208\\
25.6	0.7219\\
25.7	0.7219\\
25.8	0.7231\\
25.9	0.7245\\
26	0.7252\\
26.1	0.726\\
26.2	0.7265\\
26.3	0.7275\\
26.4	0.7283\\
26.5	0.7291\\
26.6	0.7301\\
26.7	0.7303\\
26.8	0.7309\\
26.9	0.7318\\
27	0.7325\\
27.1	0.7336\\
27.2	0.7341\\
27.3	0.7357\\
27.4	0.7364\\
27.5	0.7374\\
27.6	0.7383\\
27.7	0.7385\\
27.8	0.7396\\
27.9	0.7404\\
28	0.7422\\
28.1	0.7431\\
28.2	0.7435\\
28.3	0.7444\\
28.4	0.7446\\
28.5	0.746\\
28.6	0.7466\\
28.7	0.7475\\
28.8	0.7486\\
28.9	0.7492\\
29	0.751\\
29.1	0.7524\\
29.2	0.7524\\
29.3	0.7537\\
29.4	0.7541\\
29.5	0.7561\\
29.6	0.7571\\
29.7	0.7571\\
29.8	0.7577\\
29.9	0.7583\\
30	0.7598\\
30.1	0.7606\\
30.2	0.7606\\
30.3	0.7618\\
30.4	0.7623\\
30.5	0.7645\\
30.6	0.7653\\
30.7	0.7653\\
30.8	0.7663\\
30.9	0.7665\\
31	0.7689\\
31.1	0.7698\\
31.2	0.7698\\
31.3	0.7709\\
31.4	0.7716\\
31.5	0.7727\\
31.6	0.7733\\
31.7	0.7733\\
31.8	0.7746\\
31.9	0.7748\\
32	0.7765\\
32.1	0.777\\
32.2	0.7777\\
32.3	0.7781\\
32.4	0.7787\\
32.5	0.7798\\
32.6	0.7812\\
32.7	0.7818\\
32.8	0.7822\\
32.9	0.7825\\
33	0.7852\\
33.1	0.7856\\
33.2	0.7865\\
33.3	0.7869\\
33.4	0.787\\
33.5	0.7882\\
33.6	0.7891\\
33.7	0.7896\\
33.8	0.7899\\
33.9	0.7902\\
34	0.7916\\
34.1	0.7925\\
34.2	0.7933\\
34.3	0.7941\\
34.4	0.7945\\
34.5	0.7963\\
34.6	0.797\\
34.7	0.7981\\
34.8	0.7983\\
34.9	0.7986\\
35	0.8003\\
35.1	0.8014\\
35.2	0.802\\
35.3	0.8025\\
35.4	0.8029\\
35.5	0.8047\\
35.6	0.8056\\
35.7	0.8068\\
35.8	0.8075\\
35.9	0.8078\\
36	0.8096\\
36.1	0.8107\\
36.2	0.8118\\
36.3	0.8124\\
36.4	0.8128\\
36.5	0.8146\\
36.6	0.8155\\
36.7	0.8163\\
36.8	0.8169\\
36.9	0.8177\\
37	0.8191\\
37.1	0.82\\
37.2	0.8208\\
37.3	0.821\\
37.4	0.8216\\
37.5	0.8231\\
37.6	0.8244\\
37.7	0.8252\\
37.8	0.8262\\
37.9	0.8265\\
38	0.828\\
38.1	0.8286\\
38.2	0.8295\\
38.3	0.8299\\
38.4	0.8308\\
38.5	0.8324\\
38.6	0.8333\\
38.7	0.8342\\
38.8	0.8345\\
38.9	0.8349\\
39	0.8365\\
39.1	0.8372\\
39.2	0.8379\\
39.3	0.8391\\
39.4	0.8393\\
39.5	0.8403\\
39.6	0.8417\\
39.7	0.8426\\
39.8	0.8428\\
39.9	0.843\\
40	0.8444\\
};
\addlegendentry{Low SNR (10 dB)}

\addplot [color=mycolor2, only marks, mark size=4.5pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
  table[row sep=crcr]{%
1.7	0.5125\\
};
\addlegendentry{$\gamma^{*}=1.7^\circ (\rho=0.512)$}

\end{axis}
\end{tikzpicture}%

==> Figures2/fig4_new.tex <==
\definecolor{mycolor1}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%

\begin{tikzpicture}
% [scale=1\columnwidth/10cm,font=\footnotesize,trim axis left,trim axis right]
[scale=1\columnwidth/10cm,font=\footnotesize]
\begin{axis}[
width=8cm,
height=4cm,
scale only axis,
xmin=0, xmax=30,
ymin=0, ymax=1,
xlabel={Velocity of Alice [m/s]},
ylabel={Key Agreement Probability},
axis background/.style={fill=white},
grid=both,
% legend style={
%   at={(0.02,0.98)},
%   anchor=north west,
%   legend cell align=left,
%   draw=white!15!black,
%   fill=white,
%   fill opacity=0.8,
%   text opacity=1
% }
legend style={
  at={(0.02,0.68)},
  anchor=north west,
  legend cell align=left,
  draw=white!15!black,
  fill=white,
  fill opacity=0.8,
  text opacity=1
}
]

\addplot [color=mycolor1, dashdotted, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
table[row sep=crcr]{%
0 0.996691871455577\\
2 0.995014955134596\\
4 0.975382932166302\\
6 0.938674033149171\\
8 0.905524861878453\\
10 0.838414634146341\\
12 0.823818293431553\\
14 0.76089588377724\\
16 0.721464019851117\\
18 0.669549104385423\\
20 0.656028368794326\\
22 0.622222222222222\\
24 0.613405146618791\\
26 0.561317876754118\\
28 0.562390158172232\\
30 0.535962877030162\\
};
\addlegendentry{Alice-Bob (Margin = $4$)}

\addplot [color=mycolor1, line width=2.0pt, mark=square, mark options={solid, mycolor1}]
table[row sep=crcr]{%
0 0.997164461247637\\
2 0.996510468594217\\
4 0.982494529540481\\
6 0.948618784530387\\
8 0.92707182320442\\
10 0.870121951219512\\
12 0.83609576427256\\
14 0.800847457627119\\
16 0.758064516129032\\
18 0.705991352686844\\
20 0.689716312056738\\
22 0.657057057057057\\
24 0.648713345302214\\
26 0.596095179987797\\
28 0.597539543057997\\
30 0.56554524361949\\
};
\addlegendentry{Alice-Bob (Margin = $8$)}

\addplot [color=mycolor2, dashdotted, line width=2.0pt, mark=o, mark options={solid, mycolor2}]
table[row sep=crcr]{%
0 0.0439508506616257\\
2 0.0483549351944167\\
4 0.0574398249452954\\
6 0.0430939226519337\\
8 0.0524861878453039\\
10 0.0518292682926829\\
12 0.0613873542050338\\
14 0.051452784503632\\
16 0.0694789081885856\\
18 0.0691785052501544\\
20 0.0555555555555556\\
22 0.0624624624624625\\
24 0.066427289048474\\
26 0.048810250152532\\
28 0.0527240773286467\\
30 0.0696055684454756\\
};
\addlegendentry{Alice-Eve (Margin = $4$)}

\addplot [color=mycolor2, line width=2.0pt, mark=square, mark options={solid, mycolor2}]
table[row sep=crcr]{%
0 0.0987712665406427\\
2 0.10568295114656\\
4 0.12417943107221\\
6 0.11767955801105\\
8 0.135359116022099\\
10 0.135365853658537\\
12 0.128299570288521\\
14 0.144673123486683\\
16 0.150124069478908\\
18 0.138974675725757\\
20 0.137115839243499\\
22 0.143543543543544\\
24 0.145421903052065\\
26 0.13849908480781\\
28 0.132396016403046\\
30 0.13631090487239\\
};
\addlegendentry{Alice-Eve (Margin = $8$)}

\end{axis}
\end{tikzpicture}

